Category Theory in Machine Learning

Over the past two decades machine learning has permeated almost every realm of technology. At the same time, many researchers have begun using category theory as a unifying language, facilitating communication between different scientific disciplines. It is therefore unsurprising that there is a burgeoning interest in applying category theory to machine learning. We aim to document the motivations, goals and common themes across these applications. We touch on gradient-based learning, probability, and equivariant learning.

==> figures/Cartesian-left-additive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3, 0) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=bn] (7) at (3.5, 0) {};
		\node [style=none] (8) at (-5, 1) {$A$};
		\node [style=none] (9) at (-5, -1) {$A$};
		\node [style=none] (10) at (-1, 0) {$A$};
		\node [style=none] (11) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=150, out=0, looseness=0.75] (1.center) to (0);
		\draw [in=-150, out=0, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/addition-of-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (4, 2) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=none] (3) at (5, 2) {};
		\node [style=morphism] (8) at (2, 3) {$f$};
		\node [style=morphism] (9) at (2, 1) {$g$};
		\node [style=none] (10) at (6, 2) {$A$};
		\node [style=bn] (12) at (0, 2) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (16) at (-2, 2) {$A$};
		\node [style=none] (17) at (-5, 2) {$f + g$};
		\node [style=bn] (18) at (4, -2) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=bn] (20) at (3, -3) {};
		\node [style=none] (21) at (5, -2) {};
		\node [style=morphism] (22) at (2, -1) {$f$};
		\node [style=none] (24) at (6, -2) {$A$};
		\node [style=bn] (25) at (0, -2) {};
		\node [style=none] (26) at (1, -1) {};
		\node [style=bn] (27) at (1, -3) {};
		\node [style=none] (28) at (-1, -2) {};
		\node [style=none] (29) at (-2, -2) {$A$};
		\node [style=none] (30) at (-5, -2) {$f + 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=150, out=0, looseness=0.75] (1.center) to (0);
		\draw [in=-150, out=0, looseness=0.75] (2.center) to (0);
		\draw (12) to (15.center);
		\draw [in=30, out=180, looseness=0.75] (13.center) to (12);
		\draw [in=-30, out=180, looseness=0.75] (14.center) to (12);
		\draw (13.center) to (8);
		\draw (8) to (1.center);
		\draw (14.center) to (9);
		\draw (9) to (2.center);
		\draw (18) to (21.center);
		\draw [in=150, out=0, looseness=0.75] (19.center) to (18);
		\draw [in=-150, out=0, looseness=0.75] (20) to (18);
		\draw (25) to (28.center);
		\draw [in=30, out=180, looseness=0.75] (26.center) to (25);
		\draw [in=-30, out=180, looseness=0.75] (27) to (25);
		\draw (26.center) to (22);
		\draw (22) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesian_inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (-3, -0.25) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=state] (18) at (-3, -1.25) {$m$};
		\node [style=morphism] (19) at (-2, 1) {$f$};
		\node [style=none] (20) at (-2, 2.5) {$X$};
		\node [style=none] (21) at (-4, 2.5) {$A$};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=bn] (23) at (3, -0.25) {};
		\node [style=state] (24) at (3, -2.75) {$m$};
		\node [style=none] (25) at (4, 0.75) {};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (4, 2) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=morphism] (29) at (2, 1) {$f^\dag$};
		\node [style=morphism] (30) at (3, -1.25) {$f$};
		\node [style=none] (31) at (4, 2.5) {$X$};
		\node [style=none] (32) at (2, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
		\draw (27.center) to (25.center);
		\draw [in=15, out=-90] (25.center) to (23);
		\draw [in=-90, out=165] (23) to (26.center);
		\draw (29) to (28.center);
		\draw (24) to (30);
		\draw (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cat-foundations-update.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (-8.25, 2) {$S(P)$};
		\node [style=none] (79) at (-8.25, 1) {$P$};
		\node [style=none] (80) at (-4.75, -0.25) {};
		\node [style=none] (81) at (-6.75, 1) {};
		\node [style=none] (82) at (-4.75, 2.5) {};
		\node [style=none] (83) at (-7.25, 1) {};
		\node [style=none] (84) at (-4.75, 0.25) {};
		\node [style=none] (85) at (-6.75, 2) {};
		\node [style=none] (86) at (-4.75, 3) {};
		\node [style=none] (87) at (-7.25, 2) {};
		\node [style=none] (88) at (-8.25, 0) {$A$};
		\node [style=none] (90) at (-4.75, -1.25) {};
		\node [style=none] (91) at (-6.75, 0) {};
		\node [style=none] (92) at (-4.75, 2) {};
		\node [style=none] (93) at (-7.25, 0) {};
		\node [style=morphism] (96) at (-3.75, 0) {$u_P$};
		\node [style=none] (98) at (-4.5, 0.25) {};
		\node [style=none] (99) at (-4.5, -0.25) {};
		\node [style=none] (101) at (-4, 0) {};
		\node [style=none] (102) at (-3.75, -1.25) {};
		\node [style=none] (103) at (-3.25, -1.25) {};
		\node [style=morphism] (104) at (3, 0.25) {$R[f]$};
		\node [style=none] (105) at (2.5, 0.5) {};
		\node [style=none] (106) at (2.5, 0.25) {};
		\node [style=none] (107) at (2, 0) {};
		\node [style=none] (108) at (3.5, 0.5) {};
		\node [style=none] (109) at (4, 0.5) {};
		\node [style=none] (110) at (3.5, 0) {};
		\node [style=none] (111) at (3.75, 0) {};
		\node [style=none] (112) at (1.75, 0.5) {};
		\node [style=none] (113) at (1.75, 0.25) {};
		\node [style=none] (114) at (2.5, 0) {};
		\node [style=none] (115) at (-1.75, -1.75) {};
		\node [style=none] (116) at (-2.75, -1.25) {};
		\node [style=none] (117) at (-1.75, 0) {};
		\node [style=none] (118) at (-3, -1.25) {};
		\node [style=none] (119) at (-1.75, -1.25) {};
		\node [style=none] (120) at (-2.75, 0) {};
		\node [style=none] (121) at (-1.75, 0.5) {};
		\node [style=none] (122) at (-3, 0) {};
		\node [style=none] (123) at (-3.25, 0) {};
		\node [style=morphism] (124) at (-1.25, -1.5) {$f$};
		\node [style=none] (126) at (-1.75, -1.25) {};
		\node [style=none] (127) at (-1.75, -1.75) {};
		\node [style=none] (128) at (-0.5, -1.5) {};
		\node [style=none] (129) at (-1.5, -1.25) {};
		\node [style=morphism] (130) at (0.75, -2) {$d_B$};
		\node [style=none] (132) at (-0.5, -1.5) {};
		\node [style=none] (133) at (-0.5, -2.5) {};
		\node [style=none] (134) at (1.5, -2) {};
		\node [style=none] (135) at (0.5, -2) {};
		\node [style=none] (136) at (-8.25, -2.5) {$B$};
		\node [style=none] (137) at (-7.25, -2.5) {};
		\node [style=none] (138) at (1.25, 0) {};
		\node [style=morphism] (139) at (6.25, 0.25) {$d^{{-1}}_A$};
		\node [style=none] (140) at (5.5, 0.5) {};
		\node [style=none] (141) at (5.5, 0) {};
		\node [style=none] (142) at (6, 0.25) {};
		\node [style=none] (143) at (7, 0.25) {};
		\node [style=none] (144) at (6.75, 0.25) {};
		\node [style=none] (145) at (7.25, 2) {};
		\node [style=none] (146) at (7.25, 3) {};
		\node [style=morphism] (147) at (6.25, 2.5) {$u^*_P$};
		\node [style=none] (148) at (5.75, 2.75) {};
		\node [style=none] (149) at (5.75, 2.5) {};
		\node [style=none] (150) at (5.75, 2.25) {};
		\node [style=none] (151) at (6.75, 2.75) {};
		\node [style=none] (152) at (5.25, 2.5) {};
		\node [style=none] (153) at (6.75, 2.25) {};
		\node [style=none] (154) at (5.25, 2.25) {};
		\node [style=none] (155) at (3.75, 2.5) {};
		\node [style=none] (156) at (3.75, 3) {};
		\node [style=none] (157) at (4, 2) {};
		\node [style=none] (158) at (4.75, 2) {};
		\node [style=none] (159) at (4.75, 0.5) {};
		\node [style=none] (160) at (4.75, 2.5) {};
		\node [style=none] (161) at (4.75, 3) {};
		\node [style=none] (162) at (5.5, 0) {};
		\node [style=none] (163) at (5.25, 2.75) {};
		\node [style=none] (164) at (7.75, 0.25) {};
		\node [style=none] (165) at (8.5, 0.25) {$A$};
		\node [style=none] (166) at (8.5, 2) {$P$};
		\node [style=none] (167) at (8.5, 3) {$S(P)$};
		\node [style=none] (168) at (7.75, 2) {};
		\node [style=none] (169) at (7.75, 3) {};
		\node [style=none] (170) at (-1.5, -1.75) {};
		\node [style=bn] (171) at (-6.5, 2) {};
		\node [style=bn] (172) at (-6.5, 1) {};
		\node [style=bn] (173) at (-6.5, 0) {};
		\node [style=bn] (174) at (-2.5, 0) {};
		\node [style=bn] (175) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (81.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (84.center);
		\draw [in=-180, out=0, looseness=0.75] (85.center) to (86.center);
		\draw (85.center) to (87.center);
		\draw [in=-180, out=0, looseness=0.75] (91.center) to (90.center);
		\draw [in=-180, out=0, looseness=0.75] (91.center) to (92.center);
		\draw (91.center) to (93.center);
		\draw [in=180, out=0, looseness=1.25] (98.center) to (101.center);
		\draw [in=-180, out=0, looseness=1.25] (99.center) to (101.center);
		\draw (90.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (112.center) to (105.center);
		\draw (113.center) to (106.center);
		\draw (107.center) to (114.center);
		\draw [in=180, out=0] (116.center) to (115.center);
		\draw [in=-180, out=0, looseness=0.75] (116.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw [in=-180, out=0, looseness=0.75] (120.center) to (119.center);
		\draw [in=-180, out=0, looseness=0.75] (120.center) to (121.center);
		\draw (120.center) to (122.center);
		\draw (96) to (123.center);
		\draw (123.center) to (122.center);
		\draw (118.center) to (103.center);
		\draw [in=180, out=0, looseness=1.25] (126.center) to (129.center);
		\draw [in=180, out=0, looseness=1.25] (132.center) to (135.center);
		\draw [in=-180, out=0, looseness=1.25] (133.center) to (135.center);
		\draw (137.center) to (133.center);
		\draw (130) to (134.center);
		\draw (117.center) to (138.center);
		\draw (121.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (138.center) to (113.center);
		\draw [in=0, out=-180, looseness=0.50] (107.center) to (134.center);
		\draw [in=180, out=0, looseness=1.25] (140.center) to (142.center);
		\draw [in=-180, out=0, looseness=1.25] (141.center) to (142.center);
		\draw (139) to (144.center);
		\draw (144.center) to (143.center);
		\draw [in=-180, out=0, looseness=1.25] (152.center) to (149.center);
		\draw [in=-180, out=0, looseness=1.25] (151.center) to (146.center);
		\draw [in=-180, out=0, looseness=1.25] (153.center) to (145.center);
		\draw (154.center) to (150.center);
		\draw (86.center) to (156.center);
		\draw (155.center) to (82.center);
		\draw (92.center) to (157.center);
		\draw [in=-180, out=0, looseness=0.75] (109.center) to (158.center);
		\draw [in=180, out=0, looseness=0.75] (157.center) to (159.center);
		\draw (156.center) to (161.center);
		\draw (155.center) to (160.center);
		\draw (111.center) to (162.center);
		\draw (163.center) to (148.center);
		\draw [in=-180, out=0, looseness=1.25] (161.center) to (163.center);
		\draw (160.center) to (152.center);
		\draw [in=0, out=180, looseness=1.25] (154.center) to (158.center);
		\draw (143.center) to (164.center);
		\draw (84.center) to (98.center);
		\draw (80.center) to (99.center);
		\draw (159.center) to (140.center);
		\draw (146.center) to (169.center);
		\draw (168.center) to (145.center);
		\draw (127.center) to (170.center);
		\draw (124) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comon_structures.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (1) at (-4, 0) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-5, 1) {};
		\node [style=none] (5) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.25] (4.center) to (1);
		\draw (1) to (3.center);
		\draw [bend right=45] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-2.5, 2.75) {};
		\node [style=none] (41) at (-3.5, 2.75) {};
		\node [style=none] (42) at (-2.5, 0.75) {};
		\node [style=none] (43) at (-3.5, 0.75) {};
		\node [style=none] (44) at (-3, -2.5) {};
		\node [style=none] (45) at (-3, -0.25) {};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=bn] (47) at (3.5, 2) {};
		\node [style=none] (48) at (2.5, 2.75) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=none] (51) at (6.5, 2.75) {};
		\node [style=bn] (52) at (5.5, 2) {};
		\node [style=none] (53) at (5.5, 1) {};
		\node [style=none] (54) at (6.5, 1) {};
		\node [style=none] (55) at (6, 0) {};
		\node [style=none] (56) at (4.5, -2.5) {};
		\node [style=bn] (57) at (4.5, -1.5) {};
		\node [style=none] (58) at (3, 0) {};
		\node [style=medium box] (65) at (-3, 0.25) {$f$};
		\node [style=medium box] (66) at (3, 0.5) {$f$};
		\node [style=medium box] (67) at (6, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (43.center) to (41.center);
		\draw [style=none] (42.center) to (40.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (50.center) to (47);
		\draw [style=none] (53.center) to (52);
		\draw [style=none] (54.center) to (51.center);
		\draw [style=none] (56.center) to (57);
		\draw [style=none, in=270, out=180] (57) to (58.center);
		\draw [style=none, in=270, out=0] (57) to (55.center);
		\draw [style=none] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_ind2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-2.5, 2.75) {};
		\node [style=none] (41) at (-3.5, 2.75) {};
		\node [style=none] (42) at (-2.5, 0.75) {};
		\node [style=none] (43) at (-3.5, 0.75) {};
		\node [style=none] (44) at (-3, -2.5) {};
		\node [style=none] (45) at (-3, -0.25) {};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=bn] (47) at (3.5, 2) {};
		\node [style=none] (48) at (2.5, 2.75) {};
		\node [style=none] (49) at (2.5, 1) {};
		\node [style=none] (50) at (3.5, 1) {};
		\node [style=none] (51) at (6.5, 2.75) {};
		\node [style=bn] (52) at (5.5, 2) {};
		\node [style=none] (53) at (5.5, 1) {};
		\node [style=none] (54) at (6.5, 1) {};
		\node [style=none] (55) at (6, 0) {};
		\node [style=none] (56) at (4.5, -2.5) {};
		\node [style=bn] (57) at (4.5, -1.5) {};
		\node [style=none] (58) at (3, 0) {};
		\node [style=medium box] (65) at (-3, 0.25) {$f$};
		\node [style=medium box] (66) at (3, 0.5) {$g$};
		\node [style=medium box] (67) at (6, 0.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (43.center) to (41.center);
		\draw [style=none] (42.center) to (40.center);
		\draw [style=none] (49.center) to (48.center);
		\draw [style=none] (50.center) to (47);
		\draw [style=none] (53.center) to (52);
		\draw [style=none] (54.center) to (51.center);
		\draw [style=none] (56.center) to (57);
		\draw [style=none, in=270, out=180] (57) to (58.center);
		\draw [style=none, in=270, out=0] (57) to (55.center);
		\draw [style=none] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (54) at (-2.5, 0) {$\;\; f \;\; $};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=none] (57) at (-2, 1) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=none] (60) at (-3, 1.5) {$X$};
		\node [style=none] (61) at (-2, 1.5) {$Y$};
		\node [style=none] (62) at (-2.5, -1.5) {$A$};
		\node [style=morphism] (63) at (3, -0.5) {$\;f\;$};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=bn] (65) at (3.25, 0.5) {};
		\node [style=none] (66) at (2.75, -0.5) {};
		\node [style=bn] (67) at (2.75, 1) {};
		\node [style=bn] (68) at (3.75, -1.75) {};
		\node [style=none] (69) at (3.75, -2.25) {};
		\node [style=none] (70) at (4.5, -0.5) {};
		\node [style=none] (71) at (3.5, 2.25) {};
		\node [style=morphism] (72) at (3.75, 2.25) {$f_{|X}$};
		\node [style=none] (73) at (4, 2) {};
		\node [style=none] (74) at (3.75, 3.25) {};
		\node [style=none] (75) at (3.75, 3.75) {$Y$};
		\node [style=none] (76) at (2, 2.25) {};
		\node [style=none] (77) at (2, 3.25) {};
		\node [style=none] (78) at (2, 3.75) {$X$};
		\node [style=none] (79) at (3.75, -2.75) {$A$};
		\node [style=none] (80) at (4.5, 0) {};
		\node [style=none] (81) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (65);
		\draw (69.center) to (68);
		\draw [in=-75, out=150] (68) to (63);
		\draw (66.center) to (67);
		\draw [in=-90, out=30] (68) to (70.center);
		\draw [in=-90, out=30] (67) to (71.center);
		\draw (72) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=-90, out=150] (67) to (76.center);
		\draw (70.center) to (80.center);
		\draw [in=-90, out=90, looseness=1.25] (80.center) to (73.center);
		\draw (73.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delayed-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.25, 0) {$\phi$};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (2.5, 0.5) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
		\node [style=none] (13) at (3, 1.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (15) at (-2.5, -0.5) {};
		\node [style=none] (16) at (4, -0.5) {};
		\node [style=none] (17) at (1.75, 0.5) {$i$};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (0.5, 1) {};
		\node [style=none] (20) at (0.5, -1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (0.75, 2.25) {$S$};
		\node [style=none] (23) at (-3.5, -0.5) {$X$};
		\node [style=none] (24) at (5, -0.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (6.center) to (9.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend right=90, looseness=1.75] (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (0.center);
		\draw [bend right=90, looseness=1.75] (14.center) to (12.center);
		\draw [bend right=90, looseness=1.75] (11.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (1.center);
		\draw (3.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (12) at (0, -0.25) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, 2) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=state] (18) at (0, -1.25) {$m$};
		\node [style=morphism] (19) at (1, 1) {$f$};
		\node [style=none] (20) at (1, 2.5) {$X$};
		\node [style=none] (21) at (-1, 2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (12) to (14.center);
		\draw (18) to (12);
		\draw (14.center) to (15.center);
		\draw (19) to (16.center);
		\draw [bend right] (12) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forward-chain-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=morphism] (8) at (0, 1) {$f$};
		\node [style=none] (10) at (6, 0) {$C$};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-5, 0) {$A$};
		\node [style=none] (31) at (-3, -2) {};
		\node [style=none] (32) at (-5, -2) {$A$};
		\node [style=none] (33) at (1, -1.75) {$B$};
		\node [style=none] (34) at (-4, -2) {};
		\node [style=none] (35) at (1.75, 1.5) {$B$};
		\node [style=morphism] (36) at (-0.75, -1) {$D[f]$};
		\node [style=morphism] (37) at (3.25, 0) {$D[g]$};
		\node [style=bn] (38) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw [in=-180, out=0] (2.center) to (0.center);
		\draw (12.center) to (15.center);
		\draw [in=0, out=180] (13.center) to (12.center);
		\draw [in=0, out=180] (14.center) to (12.center);
		\draw (13.center) to (8);
		\draw (8) to (1.center);
		\draw [in=-180, out=0] (31.center) to (14.center);
		\draw (14.center) to (2.center);
		\draw (34.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lens-composition-put.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.75) {};
		\node [style=none] (1) at (3, 1.75) {};
		\node [style=none] (3) at (7, 0.75) {};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (10) at (8, 0.75) {$A$};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-5, 0.75) {};
		\node [style=none] (16) at (-6, 0.75) {$A$};
		\node [style=none] (31) at (-4, -2.25) {};
		\node [style=none] (32) at (-6, -2.25) {$C$};
		\node [style=none] (34) at (-5, -2.25) {};
		\node [style=morphism] (36) at (-1.75, -0.25) {$f$};
		\node [style=morphism] (37) at (5.25, 0.75) {$f^*$};
		\node [style=bn] (38) at (-3.75, 0.75) {};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=none] (40) at (-1, -0.25) {};
		\node [style=none] (41) at (-1, -2.25) {};
		\node [style=none] (42) at (3, -1.25) {};
		\node [style=morphism] (43) at (1.25, -1.25) {$g^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (12.center) to (15.center);
		\draw [in=0, out=180] (13.center) to (12.center);
		\draw [in=0, out=180] (14.center) to (12.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (34.center) to (31.center);
		\draw (39.center) to (42.center);
		\draw [in=180, out=0] (40.center) to (39.center);
		\draw [in=-180, out=0] (41.center) to (39.center);
		\draw (36) to (40.center);
		\draw (31.center) to (41.center);
		\draw [in=-165, out=0, looseness=0.50] (42.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplication_natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=bn] (1) at (-3, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=morphism] (5) at (-4, 1.25) {$f$};
		\node [style=morphism] (6) at (-2, 1.25) {$f$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=bn] (8) at (3, 0) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (4, 1) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (-4, 2.25) {};
		\node [style=none] (13) at (-2, 2.25) {};
		\node [style=none] (14) at (2, 2.25) {};
		\node [style=none] (15) at (4, 2.25) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=morphism] (17) at (3, -1) {$f$};
		\node [style=none] (18) at (-4, 2.75) {$Y$};
		\node [style=none] (19) at (-2, 2.75) {$Y$};
		\node [style=none] (20) at (2, 2.75) {$Y$};
		\node [style=none] (21) at (4, 2.75) {$Y$};
		\node [style=none] (22) at (-3, -2.5) {$X$};
		\node [style=none] (23) at (3, -2.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1);
		\draw [style=none, bend left=45] (1) to (2.center);
		\draw [style=none, bend right=45] (1) to (3.center);
		\draw [style=none] (7.center) to (8);
		\draw [style=none, bend left=45] (8) to (9.center);
		\draw [style=none, bend right=45] (8) to (10.center);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (14.center) to (9.center);
		\draw (15.center) to (11.center);
		\draw (2.center) to (5);
		\draw (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/para-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-2.5, 0) {};
		\node [style=none] (20) at (-2.5, 1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-3.5, 0) {$P$};
		\node [style=none] (23) at (-3.5, 1) {$Q$};
		\node [style=none] (24) at (-3.5, -1) {$A$};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=morphism] (28) at (0.5, -0.5) {$f$};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (0.25, -0.25) {};
		\node [style=none] (31) at (0.25, -0.75) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=morphism] (33) at (3.75, 0.25) {$g$};
		\node [style=none] (34) at (3.5, 0.5) {};
		\node [style=none] (35) at (4, 0.25) {};
		\node [style=none] (36) at (2.5, -0.5) {};
		\node [style=none] (37) at (2.5, 1) {};
		\node [style=none] (38) at (4.75, 0.25) {};
		\node [style=none] (39) at (5.75, 0.25) {$C$};
		\node [style=none] (40) at (2, 0) {$B$};
		\node [style=none] (41) at (-3, 0) {};
		\node [style=none] (42) at (-3, 1) {};
		\node [style=none] (43) at (-3, -1) {};
		\node [style=none] (44) at (5.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (19.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (20.center) to (26.center);
		\draw (27.center) to (21.center);
		\draw [in=180, out=0] (25.center) to (30.center);
		\draw [in=180, out=0] (27.center) to (31.center);
		\draw (29.center) to (36.center);
		\draw [in=-180, out=0, looseness=0.75] (36.center) to (32.center);
		\draw (26.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (34.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (44.center);
		\draw (41.center) to (19.center);
		\draw (20.center) to (42.center);
		\draw (21.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rda-train-step.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-7, 3) {};
		\node [style=none] (47) at (-7, 1) {};
		\node [style=bn] (48) at (-8, 2) {};
		\node [style=bn] (49) at (-8, 2) {};
		\node [style=none] (50) at (-7, 3) {};
		\node [style=none] (51) at (-7, 1) {};
		\node [style=none] (52) at (-10, 2) {};
		\node [style=none] (53) at (-7, 0) {};
		\node [style=none] (54) at (-7, -2) {};
		\node [style=bn] (55) at (-8, -1) {};
		\node [style=bn] (56) at (-8, -1) {};
		\node [style=none] (57) at (-7, 0) {};
		\node [style=none] (58) at (-7, -2) {};
		\node [style=none] (59) at (-10, -1) {};
		\node [style=none] (60) at (-6, 0) {};
		\node [style=none] (61) at (-5, 1) {};
		\node [style=none] (62) at (-5, 0) {};
		\node [style=none] (63) at (-6, 1) {};
		\node [style=none] (64) at (-5, -2) {};
		\node [style=none] (66) at (-10, -3) {};
		\node [style=none] (67) at (-5, -3) {};
		\node [style=none] (68) at (-5, 4) {};
		\node [style=none] (69) at (-5, 2) {};
		\node [style=bn] (70) at (-6, 3) {};
		\node [style=bn] (71) at (-6, 3) {};
		\node [style=none] (72) at (-5, 4) {};
		\node [style=none] (73) at (-5, 2) {};
		\node [style=none] (74) at (-7, 3) {};
		\node [style=none] (77) at (-9.5, 2.5) {$P$};
		\node [style=none] (79) at (-9.5, -0.5) {$A$};
		\node [style=none] (81) at (-9.5, -2.5) {$B$};
		\node [style=morphism] (82) at (-1.5, -1) {$f$};
		\node [style=none] (83) at (-3.5, 0) {};
		\node [style=none] (84) at (-3.5, -2) {};
		\node [style=none] (85) at (-1.75, -1.25) {};
		\node [style=none] (86) at (-1.75, -0.75) {};
		\node [style=none] (87) at (1, -1) {};
		\node [style=none] (88) at (1, -3) {};
		\node [style=bn] (89) at (2, -2) {};
		\node [style=bn] (90) at (2, -2) {};
		\node [style=none] (91) at (1, -1) {};
		\node [style=none] (92) at (1, -3) {};
		\node [style=none] (93) at (3, -2) {};
		\node [style=none] (94) at (-1, -1) {};
		\node [style=none] (95) at (-1, -3) {};
		\node [style=morphism] (96) at (6, 1) {$R[f]$};
		\node [style=none] (97) at (5.25, 1) {};
		\node [style=none] (98) at (5.25, 1.25) {};
		\node [style=none] (99) at (6.5, 1.25) {};
		\node [style=none] (100) at (5.25, 0.75) {};
		\node [style=none] (101) at (3, 2) {};
		\node [style=none] (102) at (8.5, 4) {};
		\node [style=none] (103) at (8.5, 2) {};
		\node [style=bn] (104) at (9.5, 3) {};
		\node [style=bn] (105) at (9.5, 3) {};
		\node [style=none] (106) at (8.5, 4) {};
		\node [style=none] (107) at (8.5, 2) {};
		\node [style=none] (108) at (10.5, 3) {};
		\node [style=none] (109) at (6.5, 4) {};
		\node [style=none] (110) at (6.5, 0.75) {};
		\node [style=bn] (111) at (9, 0.75) {};
		\node [style=none] (112) at (7.75, 1.25) {};
		\node [style=none] (113) at (8.5, 0.25) {$A$};
		\node [style=none] (114) at (8.5, 2.5) {$P$};
		\node [style=none] (115) at (8.5, 4.5) {$P$};
		\node [style=none] (116) at (-4.5, 0.5) {};
		\node [style=none] (117) at (-4.5, -4.5) {};
		\node [style=none] (118) at (2.5, -4.5) {};
		\node [style=none] (119) at (2.5, 0.5) {};
		\node [style=none] (120) at (-1, -4) {Model error};
		\node [style=none] (121) at (3.5, 5.5) {};
		\node [style=none] (122) at (3.5, -3.5) {};
		\node [style=none] (123) at (11.5, -3.5) {};
		\node [style=none] (124) at (11.5, 5.5) {};
		\node [style=none] (125) at (7.5, -3) {Updated parameters};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (50.center) to (49);
		\draw [bend left] (51.center) to (49);
		\draw (49) to (52.center);
		\draw [bend right] (57.center) to (56);
		\draw [bend left] (58.center) to (56);
		\draw (56) to (59.center);
		\draw (51.center) to (63.center);
		\draw [in=-180, out=0, looseness=0.75] (63.center) to (62.center);
		\draw [in=0, out=-180, looseness=0.75] (61.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw (64.center) to (58.center);
		\draw (66.center) to (67.center);
		\draw [bend right] (72.center) to (71);
		\draw [bend left] (73.center) to (71);
		\draw (71) to (74.center);
		\draw (50.center) to (74.center);
		\draw [in=-180, out=0, looseness=0.75] (83.center) to (86.center);
		\draw [in=-180, out=0, looseness=0.75] (84.center) to (85.center);
		\draw [bend left] (91.center) to (90);
		\draw [bend right] (92.center) to (90);
		\draw (90) to (93.center);
		\draw (94.center) to (91.center);
		\draw (95.center) to (67.center);
		\draw [in=-180, out=0] (95.center) to (92.center);
		\draw (64.center) to (84.center);
		\draw (62.center) to (83.center);
		\draw [in=180, out=0, looseness=0.75] (93.center) to (100.center);
		\draw (61.center) to (97.center);
		\draw (101.center) to (73.center);
		\draw [in=180, out=0] (101.center) to (98.center);
		\draw [bend left] (106.center) to (105);
		\draw [bend right] (107.center) to (105);
		\draw (105) to (108.center);
		\draw (109.center) to (72.center);
		\draw [in=-180, out=0] (109.center) to (106.center);
		\draw (110.center) to (111);
		\draw (112.center) to (99.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (107.center);
		\draw [style=dashed box] (119.center) to (118.center);
		\draw [style=dashed box] (118.center) to (117.center);
		\draw [style=dashed box] (117.center) to (116.center);
		\draw [style=dashed box] (116.center) to (119.center);
		\draw [style=dashed box] (121.center) to (122.center);
		\draw [style=dashed box] (124.center) to (123.center);
		\draw [style=dashed box] (123.center) to (122.center);
		\draw [style=dashed box] (121.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reverse-chain-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.75) {};
		\node [style=none] (1) at (3, 1.75) {};
		\node [style=none] (3) at (7, 0.75) {};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (10) at (8, 0.75) {$A$};
		\node [style=none] (12) at (-4, 0.75) {};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-5, 0.75) {};
		\node [style=none] (16) at (-6, 0.75) {$A$};
		\node [style=none] (31) at (-4, -2.25) {};
		\node [style=none] (32) at (-6, -2.25) {$C$};
		\node [style=none] (34) at (-5, -2.25) {};
		\node [style=morphism] (36) at (-1.75, -0.25) {$f$};
		\node [style=morphism] (37) at (5.25, 0.75) {$R[f]$};
		\node [style=bn] (38) at (-3.75, 0.75) {};
		\node [style=none] (39) at (1, -1.25) {};
		\node [style=none] (40) at (-1, -0.25) {};
		\node [style=none] (41) at (-1, -2.25) {};
		\node [style=none] (42) at (3, -1.25) {};
		\node [style=morphism] (43) at (1.25, -1.25) {$R[g]$};
		\node [style=none] (44) at (0, 0) {$B$};
		\node [style=none] (45) at (3.75, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (12.center) to (15.center);
		\draw [in=0, out=180] (13.center) to (12.center);
		\draw [in=0, out=180] (14.center) to (12.center);
		\draw (13.center) to (8.center);
		\draw (8.center) to (1.center);
		\draw (34.center) to (31.center);
		\draw (39.center) to (42.center);
		\draw [in=180, out=0] (40.center) to (39.center);
		\draw [in=-180, out=0] (41.center) to (39.center);
		\draw (36) to (40.center);
		\draw (31.center) to (41.center);
		\draw [in=-165, out=0, looseness=0.50] (42.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trained-untrained.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, 0) {$f$};
		\node [style=none] (1) at (-5.5, 0.5) {};
		\node [style=none] (2) at (-5.5, -0.5) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-6.5, 0.5) {$P$};
		\node [style=none] (5) at (-6.5, -0.5) {};
		\node [style=none] (6) at (-6.5, -0.5) {$A$};
		\node [style=none] (7) at (-1.5, 0) {$B$};
		\node [style=morphism] (8) at (4, 0) {$f$};
		\node [style=lrstate] (9) at (2, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (5.5, 0) {};
		\node [style=none] (12) at (3, 1) {$P$};
		\node [style=none] (14) at (1, -0.5) {$A$};
		\node [style=none] (15) at (6.5, 0) {$B$};
		\node [style=none] (16) at (-4, -2) {$\mathrm{untrained\ model}$};
		\node [style=none] (17) at (4, -2) {$\mathrm{trained\ model}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=0] (2.center) to (0);
		\draw [in=150, out=0] (1.center) to (0);
		\draw (0) to (3.center);
		\draw [in=-150, out=0] (10.center) to (8);
		\draw [in=150, out=0] (9) to (8);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

